Ion trap on borosilicate substrate with integrated femtosecond-laser-written waveguide

We present an ion-trap platform on borosilicate glass with an integrated femtosecond-laser-written waveguide for on-chip light delivery. The optical layer is physically separated from the electrode substrate and bonded atop the trap, remaining compatible with silicon-based integration. We engineer single-mode low-loss guidance at 729 nm with tunable mode-field diameter and achieve low-loss curved waveguides down to a radius of curvature of 6 mm. We also extend single-mode operation to a wavelength of 405 nm. The fabrication process is compatible with the industrial fabrication of a single-metal-layer surface-electrode trap, including active fiber alignment and bonding. We validate the platform in a cryogenic trapped-ion system with $^{40}$Ca$^+$, demonstrating trapping, shuttling the ion to a zone in front of the waveguide, and coherent operations driven by 729 nm light delivered through the integrated waveguide. We characterize the effect of the exposed dielectric on the ion and measure stray electric fields that show slow drift at a timescale of hours. The architecture is compatible with hybrid micro-optics (e.g. pick-and-place lenses) to realize single ion addressing and provides a robust, scalable route to integrated light delivery for trapped-ion devices.

==> figures/fabrication/trap_geom.tex <==

\begin{tikzpicture}[scale=1]

%%%%%%%%%%%%%%% electrodes %%%%%%%%%%%%%%%
  \draw[fill=gray!20, draw=black] (0.400,0.680) -- (0.400,1.280) -- (-0.400,1.280) -- (-0.400,0.680) -- cycle;
  \node at (0.000,0.980) {\small u4};
  \draw[fill=gray!20, draw=black] (1.210,0.680) -- (1.210,1.280) -- (0.410,1.280) -- (0.410,0.680) -- cycle;
  \node at (0.810,0.980) {\small u5};
  \draw[fill=gray!20, draw=black] (2.020,0.680) -- (2.020,1.280) -- (1.220,1.280) -- (1.220,0.680) -- cycle;
  \node at (1.620,0.980) {\small u6};
  \draw[fill=gray!20, draw=black] (2.830,0.680) -- (2.830,1.280) -- (2.030,1.280) -- (2.030,0.680) -- cycle;
  \node at (2.430,0.980) {\small u7};
  \draw[fill=gray!20, draw=black] (-0.410,0.680) -- (-0.410,1.280) -- (-1.210,1.280) -- (-1.210,0.680) -- cycle;
  \node at (-0.810,0.980) {\small u3};
  \draw[fill=gray!20, draw=black] (-1.220,0.680) -- (-1.220,1.280) -- (-2.020,1.280) -- (-2.020,0.680) -- cycle;
  \node at (-1.620,0.980) {\small u2};
  \draw[fill=gray!20, draw=black] (-2.030,0.680) -- (-2.030,1.280) -- (-2.830,1.280) -- (-2.830,0.680) -- cycle;
  \node at (-2.430,0.980) {\small u1};
  \draw[fill=gray!20, draw=black] (0.400,-1.280) -- (0.400,-0.680) -- (-0.400,-0.680) -- (-0.400,-1.280) -- cycle;
  \node at (0.000,-0.980) {\small l4};
  \draw[fill=gray!20, draw=black] (1.210,-1.280) -- (1.210,-0.680) -- (0.410,-0.680) -- (0.410,-1.280) -- cycle;
  \node at (0.810,-0.980) {\small l5};
  \draw[fill=gray!20, draw=black] (2.020,-1.280) -- (2.020,-0.680) -- (1.220,-0.680) -- (1.220,-1.280) -- cycle;
  \node at (1.620,-0.980) {\small l6};
  \draw[fill=gray!20, draw=black] (2.830,-1.280) -- (2.830,-0.680) -- (2.030,-0.680) -- (2.030,-1.280) -- cycle;
  \node at (2.430,-0.980) {\small l7};
  \draw[fill=gray!20, draw=black] (-0.410,-1.280) -- (-0.410,-0.680) -- (-1.210,-0.680) -- (-1.210,-1.280) -- cycle;
  \node at (-0.810,-0.980) {\small l3};
  \draw[fill=gray!20, draw=black] (-1.220,-1.280) -- (-1.220,-0.680) -- (-2.020,-0.680) -- (-2.020,-1.280) -- cycle;
  \node at (-1.620,-0.980) {\small l2};
  \draw[fill=gray!20, draw=black] (-2.030,-1.280) -- (-2.030,-0.680) -- (-2.830,-0.680) -- (-2.830,-1.280) -- cycle;
  \node at (-2.430,-0.980) {\small l1};
  \draw[fill=gray!20, draw=black] (4.000,-0.160) -- (4.000,0.160) -- (-4.000,0.160) -- (-4.000,-0.160) -- cycle;
  \node at (0.000,0.000) {\small DC};
  \draw[fill=gray!20, draw=black] (4.000,-0.670) -- (4.000,-0.170) -- (-4.000,-0.170) -- (-4.000,-0.670) -- cycle;
  \node at (0.000,-0.420) {\small RF};
  \draw[fill=gray!20, draw=black] (4.000,0.170) -- (4.000,0.670) -- (-4.000,0.670) -- (-4.000,0.170) -- cycle;
  \node at (0.000,0.420) {\small RF};
 
%%%%%%%%%%%%%%% labels %%%%%%%%%%%%%%%
  \draw[red!70!black, thick] (-2.930,-1.280) -- (-2.930,-0.680);
  \draw[red!70!black, thick] (-2.930,-1.280) -- +(-0.050,0.000);
  \draw[red!70!black, thick] (-2.930,-0.680) -- +(-0.050,0.000);
  \node[red!70!black] at (-3.180,-0.980) {$w_{dc}$};
  \draw[red!70!black, thick] (-2.030,-0.580) -- (-2.830,-0.580);
  \draw[red!70!black, thick] (-2.030,-0.580) -- +(-0.000,-0.050);
  \draw[red!70!black, thick] (-2.830,-0.580) -- +(-0.000,-0.050);
  \node[red!70!black] at (-2.430,-0.430) { $l_{dc}$};
  \draw[red!70!black, thick] (4.100,-0.160) -- (4.100,0.160);
  \draw[red!70!black, thick] (4.100,-0.160) -- +(-0.050,0.000);
  \draw[red!70!black, thick] (4.100,0.160) -- +(-0.050,0.000);
  \node[red!70!black] at (4.50,0.000) {$w_{dc,c}$};
  \draw[red!70!black, thick] (4.000,0.260) -- (-4.000,0.260);
  \draw[red!70!black, thick] (4.000,0.260) -- +(-0.000,-0.050);
  \draw[red!70!black, thick] (-4.000,0.260) -- +(-0.000,-0.050);
  \node[red!70!black] at (2.000,0.430) {$l_{RF}$};
  \draw[red!70!black, thick] (4.100,0.170) -- (4.100,0.670);
  \draw[red!70!black, thick] (4.100,0.170) -- +(-0.050,0.000);
  \draw[red!70!black, thick] (4.100,0.670) -- +(-0.050,0.000);
  \node[red!70!black] at (4.450,0.420) {$w_{RF}$};
  \draw[red!70!black, thick] (4.100,-0.170) -- (4.100,  -0.670);
  \draw[red!70!black, thick] (4.100,-0.170) -- +(-0.050,-0.000);
  \draw[red!70!black, thick] (4.100,-0.670) -- +(-0.050,-0.000);
  \node[red!70!black] at (4.450,-0.420) {$w_{RF}$};
  % gap label
  \draw[>-<, red!70!black, thick]
    (.305,1.12) -- (0.505,1.12);
  \draw[red!70!black, thick,]
    (.305,1.12) -- (0.505,1.12);
  \node[red!70!black, above] at (0.405,1.3) {\scriptsize $w_{\mathrm{gap}}$};
  
%%%%%%%%%%%%%%% axis %%%%%%%%%%%%%%%
  % X-axis (ξ axis)
  \draw[->, thick] (-4.0,-1.6) -- (4.0,-1.6) node[below] {$x$};
  \node at (0.000,-2.3) {$\xi$};
  % Tick marks and labels
  \foreach \x/\label in {-2.43/0, -2.025/0.5, -1.62/1, -0.81/2, 0/3, 0.81/4, 1.62/5, 2.43/6} {
    \draw[thick] (\x,-1.6) -- (\x,-1.65);
    \node[below] at (\x,-1.65) {\label};
  }
\end{tikzpicture}
